Inversion formulas for the broken-ray Radon transform

We consider the inverse problem of the broken ray transform (sometimes also referred to as the V-line transform). Explicit image reconstruction formulas are derived and tested numerically. The obtained formulas are generalizations of the filtered backprojection formula of the conventional Radon transform. The advantages of the broken ray transform include the possibility to reconstruct the absorption and the scattering coefficients of the medium simultaneously and the possibility to utilize scattered radiation which, in the case of the conventional X-ray tomography, is typically discarded.

==> Fig4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: Fig4a.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Jul 13 15:49:25 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2160,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
1597 0 R
-63 0 V
350 820 M
63 0 V
1597 0 R
-63 0 V
350 1440 M
63 0 V
1597 0 R
-63 0 V
350 2060 M
63 0 V
1597 0 R
-63 0 V
350 200 M
0 63 V
0 1797 R
0 -63 V
903 200 M
0 63 V
0 1797 R
0 -63 V
1457 200 M
0 63 V
0 1797 R
0 -63 V
2010 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
350 200 M
1660 0 V
0 1860 V
-1660 0 V
350 200 L
1.000 UL
LT1
350 200 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 1 V
16 1 V
17 1 V
17 3 V
17 4 V
17 7 V
16 11 V
17 17 V
17 26 V
17 36 V
16 49 V
17 66 V
17 85 V
17 105 V
16 124 V
17 142 V
17 155 V
17 161 V
17 157 V
16 144 V
17 119 V
17 86 V
17 44 V
16 0 V
17 -44 V
17 -86 V
17 -119 V
16 -144 V
17 -157 V
17 -161 V
17 -155 V
17 -142 V
16 -124 V
17 -105 V
17 -85 V
17 -66 V
16 -49 V
17 -36 V
17 -26 V
17 -17 V
16 -11 V
17 -7 V
17 -4 V
17 -3 V
17 -1 V
16 -1 V
17 -1 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
1.000 UL
LT1
350 200 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 1 V
17 2 V
17 4 V
16 7 V
17 15 V
17 28 V
17 47 V
16 74 V
17 109 V
17 150 V
17 189 V
17 219 V
16 229 V
17 211 V
17 164 V
17 89 V
16 0 V
17 -89 V
17 -164 V
17 -211 V
16 -229 V
17 -219 V
17 -189 V
17 -150 V
17 -109 V
16 -74 V
17 -47 V
17 -28 V
17 -15 V
16 -7 V
17 -4 V
17 -2 V
17 -1 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
1.000 UL
LT1
350 200 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 1 V
17 1 V
17 6 V
16 14 V
17 35 V
17 72 V
17 133 V
17 210 V
16 283 V
17 319 V
17 284 V
17 169 V
16 0 V
17 -169 V
17 -284 V
17 -319 V
16 -283 V
17 -210 V
17 -133 V
17 -72 V
17 -35 V
16 -14 V
17 -6 V
17 -1 V
17 -1 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
1.000 UL
LT1
350 200 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 2 V
17 9 V
17 46 V
16 153 V
17 349 V
17 515 V
17 414 V
16 0 V
17 -414 V
17 -515 V
17 -349 V
16 -153 V
17 -46 V
17 -9 V
17 -2 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
0.300 UP
1.000 UL
LT0
481 200 Pls
488 201 Pls
495 201 Pls
502 201 Pls
509 202 Pls
516 202 Pls
523 203 Pls
530 203 Pls
537 203 Pls
544 203 Pls
551 203 Pls
558 203 Pls
564 203 Pls
571 203 Pls
578 203 Pls
585 203 Pls
592 203 Pls
599 203 Pls
606 203 Pls
613 203 Pls
620 202 Pls
627 202 Pls
634 202 Pls
641 202 Pls
647 202 Pls
654 202 Pls
661 202 Pls
668 201 Pls
675 201 Pls
682 201 Pls
689 201 Pls
696 201 Pls
703 201 Pls
710 201 Pls
717 201 Pls
724 201 Pls
730 201 Pls
737 201 Pls
744 201 Pls
751 200 Pls
758 201 Pls
765 201 Pls
772 201 Pls
779 201 Pls
786 201 Pls
793 201 Pls
800 201 Pls
807 201 Pls
813 202 Pls
820 202 Pls
827 203 Pls
834 203 Pls
841 204 Pls
848 205 Pls
855 207 Pls
862 208 Pls
869 210 Pls
876 213 Pls
883 216 Pls
890 219 Pls
896 224 Pls
903 229 Pls
910 235 Pls
917 242 Pls
924 251 Pls
931 261 Pls
938 273 Pls
945 286 Pls
952 302 Pls
959 320 Pls
966 340 Pls
973 363 Pls
979 389 Pls
986 418 Pls
993 450 Pls
1000 486 Pls
1007 524 Pls
1014 567 Pls
1021 612 Pls
1028 661 Pls
1035 714 Pls
1042 769 Pls
1049 828 Pls
1056 888 Pls
1062 951 Pls
1069 1016 Pls
1076 1082 Pls
1083 1148 Pls
1090 1214 Pls
1097 1280 Pls
1104 1344 Pls
1111 1405 Pls
1118 1464 Pls
1125 1519 Pls
1132 1569 Pls
1139 1615 Pls
1145 1654 Pls
1152 1687 Pls
1159 1713 Pls
1166 1733 Pls
1173 1744 Pls
1180 1748 Pls
1187 1744 Pls
1194 1733 Pls
1201 1714 Pls
1208 1688 Pls
1215 1655 Pls
1222 1615 Pls
1228 1570 Pls
1235 1520 Pls
1242 1465 Pls
1249 1406 Pls
1256 1345 Pls
1263 1281 Pls
1270 1215 Pls
1277 1149 Pls
1284 1083 Pls
1291 1017 Pls
1298 952 Pls
1305 889 Pls
1311 829 Pls
1318 770 Pls
1325 715 Pls
1332 662 Pls
1339 613 Pls
1346 567 Pls
1353 525 Pls
1360 486 Pls
1367 451 Pls
1374 419 Pls
1381 390 Pls
1388 364 Pls
1394 340 Pls
1401 320 Pls
1408 302 Pls
1415 286 Pls
1422 273 Pls
1429 261 Pls
1436 251 Pls
1443 242 Pls
1450 235 Pls
1457 228 Pls
1464 223 Pls
1471 219 Pls
1477 215 Pls
1484 212 Pls
1491 210 Pls
1498 208 Pls
1505 206 Pls
1512 205 Pls
1519 204 Pls
1526 203 Pls
1533 202 Pls
1540 202 Pls
1547 201 Pls
1554 201 Pls
1560 201 Pls
1567 201 Pls
1574 200 Pls
1581 200 Pls
1588 200 Pls
1595 200 Pls
1602 200 Pls
1609 200 Pls
1616 200 Pls
1623 200 Pls
1630 200 Pls
1637 200 Pls
1643 200 Pls
1650 200 Pls
1664 200 Pls
1678 200 Pls
1692 200 Pls
1706 200 Pls
1720 200 Pls
1733 200 Pls
1747 200 Pls
1761 200 Pls
1775 200 Pls
1789 200 Pls
1803 200 Pls
1816 200 Pls
1830 200 Pls
1844 200 Pls
1858 200 Pls
1872 200 Pls
1886 200 Pls
1899 200 Pls
1913 200 Pls
1927 200 Pls
1941 200 Pls
1955 200 Pls
1969 200 Pls
1982 200 Pls
1996 200 Pls
2010 200 Pls
1801 1947 Pls
0.300 UP
1.000 UL
LT6
412 200 CircleF
419 202 CircleF
426 203 CircleF
433 204 CircleF
440 205 CircleF
447 205 CircleF
454 206 CircleF
461 206 CircleF
468 206 CircleF
475 206 CircleF
481 206 CircleF
488 206 CircleF
495 205 CircleF
502 205 CircleF
509 205 CircleF
516 204 CircleF
523 204 CircleF
530 203 CircleF
537 203 CircleF
544 203 CircleF
551 202 CircleF
558 202 CircleF
564 202 CircleF
571 201 CircleF
578 201 CircleF
585 201 CircleF
592 201 CircleF
599 201 CircleF
606 201 CircleF
613 200 CircleF
620 200 CircleF
627 200 CircleF
634 200 CircleF
641 200 CircleF
647 200 CircleF
654 200 CircleF
661 200 CircleF
668 200 CircleF
675 200 CircleF
682 200 CircleF
689 200 CircleF
696 200 CircleF
703 200 CircleF
710 200 CircleF
717 200 CircleF
724 200 CircleF
730 200 CircleF
737 200 CircleF
744 200 CircleF
751 200 CircleF
758 200 CircleF
765 200 CircleF
772 200 CircleF
779 200 CircleF
786 200 CircleF
793 200 CircleF
800 200 CircleF
807 200 CircleF
813 200 CircleF
820 200 CircleF
827 200 CircleF
834 200 CircleF
841 200 CircleF
848 200 CircleF
855 200 CircleF
862 200 CircleF
869 200 CircleF
876 200 CircleF
883 200 CircleF
890 201 CircleF
896 201 CircleF
903 201 CircleF
910 201 CircleF
917 201 CircleF
924 202 CircleF
931 203 CircleF
938 204 CircleF
945 205 CircleF
952 207 CircleF
959 209 CircleF
966 212 CircleF
973 216 CircleF
979 222 CircleF
986 229 CircleF
993 238 CircleF
1000 250 CircleF
1007 264 CircleF
1014 282 CircleF
1021 304 CircleF
1028 331 CircleF
1035 363 CircleF
1042 401 CircleF
1049 445 CircleF
1056 496 CircleF
1062 554 CircleF
1069 618 CircleF
1076 690 CircleF
1083 768 CircleF
1090 852 CircleF
1097 941 CircleF
1104 1033 CircleF
1111 1127 CircleF
1118 1222 CircleF
1125 1315 CircleF
1132 1403 CircleF
1139 1486 CircleF
1145 1560 CircleF
1152 1624 CircleF
1159 1676 CircleF
1166 1715 CircleF
1173 1738 CircleF
1180 1746 CircleF
1187 1738 CircleF
1194 1715 CircleF
1201 1677 CircleF
1208 1626 CircleF
1215 1562 CircleF
1222 1488 CircleF
1228 1405 CircleF
1235 1317 CircleF
1242 1224 CircleF
1249 1130 CircleF
1256 1035 CircleF
1263 943 CircleF
1270 854 CircleF
1277 770 CircleF
1284 692 CircleF
1291 620 CircleF
1298 555 CircleF
1305 497 CircleF
1311 446 CircleF
1318 402 CircleF
1325 364 CircleF
1332 332 CircleF
1339 305 CircleF
1346 282 CircleF
1353 264 CircleF
1360 249 CircleF
1367 238 CircleF
1374 229 CircleF
1381 221 CircleF
1388 216 CircleF
1394 212 CircleF
1401 208 CircleF
1408 206 CircleF
1415 204 CircleF
1422 203 CircleF
1429 202 CircleF
1436 201 CircleF
1443 201 CircleF
1450 201 CircleF
1457 200 CircleF
1464 200 CircleF
1471 200 CircleF
1477 200 CircleF
1484 200 CircleF
1491 200 CircleF
1498 200 CircleF
1505 200 CircleF
1512 200 CircleF
1519 200 CircleF
1526 200 CircleF
1533 200 CircleF
1540 200 CircleF
1547 200 CircleF
1554 200 CircleF
1560 200 CircleF
1567 200 CircleF
1574 200 CircleF
1581 200 CircleF
1588 200 CircleF
1595 200 CircleF
1602 200 CircleF
1609 200 CircleF
1616 200 CircleF
1623 200 CircleF
1637 200 CircleF
1650 200 CircleF
1664 200 CircleF
1678 200 CircleF
1692 200 CircleF
1706 200 CircleF
1720 200 CircleF
1733 200 CircleF
1747 200 CircleF
1761 200 CircleF
1775 200 CircleF
1789 200 CircleF
1803 200 CircleF
1816 200 CircleF
1830 200 CircleF
1844 200 CircleF
1858 200 CircleF
1872 200 CircleF
1886 200 CircleF
1899 200 CircleF
1913 200 CircleF
1927 200 CircleF
1941 200 CircleF
1955 200 CircleF
1969 200 CircleF
1982 200 CircleF
1996 200 CircleF
2010 200 CircleF
1801 1847 CircleF
0.300 UP
1.000 UL
LT2
364 201 Star
371 205 Star
378 207 Star
385 210 Star
392 211 Star
398 212 Star
405 212 Star
412 212 Star
419 211 Star
426 210 Star
433 209 Star
440 208 Star
447 207 Star
454 206 Star
461 205 Star
468 204 Star
475 203 Star
481 203 Star
488 202 Star
495 202 Star
502 201 Star
509 201 Star
516 201 Star
523 200 Star
530 200 Star
537 200 Star
544 200 Star
551 200 Star
558 200 Star
564 200 Star
571 200 Star
578 200 Star
585 200 Star
592 200 Star
599 200 Star
606 200 Star
613 200 Star
620 200 Star
627 200 Star
634 200 Star
641 200 Star
647 200 Star
654 200 Star
661 200 Star
668 200 Star
675 200 Star
682 200 Star
689 200 Star
696 200 Star
703 200 Star
710 200 Star
717 200 Star
724 200 Star
730 200 Star
737 200 Star
744 200 Star
751 200 Star
758 200 Star
765 200 Star
772 200 Star
779 200 Star
786 200 Star
793 200 Star
800 200 Star
807 200 Star
813 200 Star
820 200 Star
827 200 Star
834 200 Star
841 200 Star
848 200 Star
855 200 Star
862 200 Star
869 200 Star
876 200 Star
883 200 Star
890 200 Star
896 200 Star
903 200 Star
910 200 Star
917 200 Star
924 200 Star
931 200 Star
938 200 Star
945 200 Star
952 200 Star
959 201 Star
966 201 Star
973 201 Star
979 201 Star
986 201 Star
993 202 Star
1000 203 Star
1007 204 Star
1014 206 Star
1021 209 Star
1028 214 Star
1035 220 Star
1042 230 Star
1049 243 Star
1056 261 Star
1062 287 Star
1069 320 Star
1076 363 Star
1083 417 Star
1090 484 Star
1097 565 Star
1104 659 Star
1111 766 Star
1118 885 Star
1125 1012 Star
1132 1143 Star
1139 1275 Star
1145 1400 Star
1152 1513 Star
1159 1608 Star
1166 1681 Star
1173 1726 Star
1180 1742 Star
1187 1727 Star
1194 1683 Star
1201 1611 Star
1208 1516 Star
1215 1404 Star
1222 1279 Star
1228 1148 Star
1235 1016 Star
1242 889 Star
1249 770 Star
1256 663 Star
1263 568 Star
1270 487 Star
1277 419 Star
1284 364 Star
1291 321 Star
1298 287 Star
1305 261 Star
1311 242 Star
1318 229 Star
1325 219 Star
1332 212 Star
1339 208 Star
1346 205 Star
1353 203 Star
1360 202 Star
1367 201 Star
1374 201 Star
1381 200 Star
1388 200 Star
1394 200 Star
1401 200 Star
1408 200 Star
1415 200 Star
1422 200 Star
1429 200 Star
1436 200 Star
1443 200 Star
1450 200 Star
1457 200 Star
1464 200 Star
1471 200 Star
1477 200 Star
1484 200 Star
1491 200 Star
1498 200 Star
1505 200 Star
1512 200 Star
1519 200 Star
1526 200 Star
1533 200 Star
1540 200 Star
1547 200 Star
1554 200 Star
1560 200 Star
1567 200 Star
1581 200 Star
1588 200 Star
1595 200 Star
1602 200 Star
1609 200 Star
1630 200 Star
1637 200 Star
1657 200 Star
1664 200 Star
1671 200 Star
1699 200 Star
1706 200 Star
1726 200 Star
1733 200 Star
1754 200 Star
1761 200 Star
1768 200 Star
1775 200 Star
1782 200 Star
1816 200 Star
1823 200 Star
1830 200 Star
1858 200 Star
1865 200 Star
1872 200 Star
1879 200 Star
1899 200 Star
1906 200 Star
1913 200 Star
1934 200 Star
1941 200 Star
1948 200 Star
1955 200 Star
1962 200 Star
1969 200 Star
1996 200 Star
2003 200 Star
2010 200 Star
1801 1747 Star
0.300 UP
1.000 UL
LT3
350 229 Box
357 225 Box
364 220 Box
371 215 Box
378 211 Box
385 208 Box
392 205 Box
398 203 Box
405 202 Box
412 201 Box
419 201 Box
426 200 Box
433 200 Box
440 200 Box
447 200 Box
454 200 Box
461 200 Box
468 200 Box
475 200 Box
481 200 Box
488 200 Box
495 200 Box
502 200 Box
509 200 Box
516 200 Box
523 200 Box
530 200 Box
537 200 Box
544 200 Box
551 200 Box
558 200 Box
564 200 Box
571 200 Box
578 200 Box
585 200 Box
592 200 Box
634 200 Box
641 200 Box
647 200 Box
668 200 Box
675 200 Box
682 200 Box
689 200 Box
724 200 Box
730 200 Box
737 200 Box
765 200 Box
772 200 Box
779 200 Box
786 200 Box
800 200 Box
807 200 Box
827 200 Box
834 200 Box
841 200 Box
848 200 Box
855 200 Box
862 200 Box
869 200 Box
876 200 Box
883 200 Box
890 200 Box
896 200 Box
903 200 Box
910 200 Box
917 200 Box
924 200 Box
931 200 Box
938 200 Box
945 200 Box
952 200 Box
959 200 Box
966 200 Box
973 200 Box
979 200 Box
986 200 Box
993 200 Box
1000 200 Box
1007 200 Box
1014 200 Box
1021 200 Box
1028 200 Box
1035 201 Box
1042 201 Box
1049 201 Box
1056 202 Box
1062 203 Box
1069 204 Box
1076 206 Box
1083 210 Box
1090 218 Box
1097 232 Box
1104 256 Box
1111 297 Box
1118 362 Box
1125 458 Box
1132 590 Box
1139 760 Box
1145 960 Box
1152 1176 Box
1159 1386 Box
1166 1565 Box
1173 1685 Box
1180 1729 Box
1187 1689 Box
1194 1573 Box
1201 1397 Box
1208 1188 Box
1215 972 Box
1222 771 Box
1228 599 Box
1235 464 Box
1242 366 Box
1249 298 Box
1256 255 Box
1263 229 Box
1270 215 Box
1277 207 Box
1284 203 Box
1291 201 Box
1298 201 Box
1305 200 Box
1311 200 Box
1318 200 Box
1325 200 Box
1332 200 Box
1339 200 Box
1346 200 Box
1353 200 Box
1360 200 Box
1367 200 Box
1374 200 Box
1381 200 Box
1388 200 Box
1394 200 Box
1401 200 Box
1408 200 Box
1415 200 Box
1422 200 Box
1436 200 Box
1443 200 Box
1450 200 Box
1471 200 Box
1477 200 Box
1491 200 Box
1498 200 Box
1505 200 Box
1519 200 Box
1526 200 Box
1533 200 Box
1540 200 Box
1554 200 Box
1560 200 Box
1581 200 Box
1588 200 Box
1602 200 Box
1609 200 Box
1630 200 Box
1637 200 Box
1664 200 Box
1671 200 Box
1706 200 Box
1747 200 Box
1754 200 Box
1789 200 Box
1796 200 Box
1803 200 Box
1809 200 Box
1823 200 Box
1830 200 Box
1837 200 Box
1844 200 Box
1851 200 Box
1858 200 Box
1865 200 Box
1872 200 Box
1892 200 Box
1899 200 Box
1920 200 Box
1927 200 Box
1934 200 Box
1941 200 Box
1948 200 Box
1955 200 Box
1962 200 Box
1982 200 Box
1989 200 Box
1996 200 Box
2003 200 Box
2010 200 Box
1801 1647 Box
stroke
grestore
end
showpage
}}%
\put(1642,1647){\makebox(0,0)[r]{$\sigma = 9h$}}%
\put(1642,1747){\makebox(0,0)[r]{$\sigma = 15h$}}%
\put(1642,1847){\makebox(0,0)[r]{$\sigma = 21h$}}%
\put(1642,1947){\makebox(0,0)[r]{$\sigma = 30h$}}%
\put(1595,975){\makebox(0,0)[l]{(a)}}%
\put(419,1905){\makebox(0,0)[l]{$\delta\mu_t/\bar{\mu}_t$}}%
\put(1595,45){\makebox(0,0)[l]{$y/L$}}%
\put(2010,100){\makebox(0,0){3}}%
\put(1457,100){\makebox(0,0){2}}%
\put(903,100){\makebox(0,0){1}}%
\put(350,100){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{ 1.2}}%
\put(300,1440){\makebox(0,0)[r]{ 0.8}}%
\put(300,820){\makebox(0,0)[r]{ 0.4}}%
\put(300,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> Fig4b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: Fig4b.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Jul 13 15:49:23 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 252 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2520,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 200 M
0 63 V
0 1797 R
0 -63 V
723 200 M
0 63 V
0 1797 R
0 -63 V
1297 200 M
0 63 V
0 1797 R
0 -63 V
1870 200 M
0 63 V
0 1797 R
0 -63 V
0 -1797 R
-63 0 V
63 572 R
-63 0 V
63 573 R
-63 0 V
63 572 R
-63 0 V
1.000 UL
LTb
150 200 M
1720 0 V
0 1860 V
-1720 0 V
150 200 L
1.000 UL
LT1
257 200 M
15 68 V
17 77 V
17 74 V
18 73 V
17 72 V
17 69 V
18 68 V
17 65 V
18 64 V
17 62 V
17 61 V
18 58 V
17 57 V
17 54 V
18 53 V
17 52 V
18 49 V
17 47 V
17 46 V
18 44 V
17 42 V
17 40 V
18 38 V
17 37 V
18 34 V
17 33 V
17 31 V
18 30 V
17 27 V
17 26 V
18 23 V
17 22 V
18 20 V
17 19 V
17 16 V
18 15 V
17 12 V
17 11 V
18 9 V
17 8 V
18 5 V
17 4 V
17 2 V
18 0 V
17 -2 V
17 -4 V
18 -5 V
17 -8 V
18 -9 V
17 -11 V
17 -12 V
18 -15 V
17 -16 V
17 -19 V
18 -20 V
17 -22 V
18 -23 V
17 -26 V
17 -27 V
18 -30 V
17 -31 V
17 -33 V
18 -34 V
17 -37 V
18 -38 V
17 -40 V
17 -42 V
18 -44 V
17 -46 V
17 -47 V
18 -49 V
17 -52 V
18 -53 V
17 -54 V
17 -57 V
18 -58 V
17 -61 V
17 -62 V
18 -64 V
17 -65 V
18 -68 V
17 -69 V
17 -72 V
18 -73 V
17 -74 V
17 -77 V
15 -68 V
1.000 UL
LT1
483 200 M
14 96 V
18 108 V
17 104 V
18 101 V
17 96 V
17 94 V
18 89 V
17 86 V
17 82 V
18 78 V
17 74 V
18 71 V
17 67 V
17 64 V
18 59 V
17 56 V
17 52 V
18 49 V
17 45 V
18 41 V
17 37 V
17 33 V
18 30 V
17 26 V
17 23 V
18 18 V
17 15 V
18 11 V
17 8 V
17 3 V
18 0 V
17 -3 V
17 -8 V
18 -11 V
17 -15 V
18 -18 V
17 -23 V
17 -26 V
18 -30 V
17 -33 V
17 -37 V
18 -41 V
17 -45 V
18 -49 V
17 -52 V
17 -56 V
18 -59 V
17 -64 V
17 -67 V
18 -71 V
17 -74 V
18 -78 V
17 -82 V
17 -86 V
18 -89 V
17 -94 V
17 -96 V
18 -101 V
17 -104 V
18 -108 V
14 -96 V
1.000 UL
LT1
633 200 M
3 29 V
18 153 V
17 146 V
18 139 V
17 132 V
17 124 V
18 117 V
17 109 V
17 102 V
18 95 V
17 88 V
18 80 V
17 73 V
17 66 V
18 59 V
17 51 V
17 43 V
18 37 V
17 29 V
18 22 V
17 15 V
17 7 V
18 0 V
17 -7 V
17 -15 V
18 -22 V
17 -29 V
18 -37 V
17 -43 V
17 -51 V
18 -59 V
17 -66 V
17 -73 V
18 -80 V
17 -88 V
18 -95 V
17 -102 V
17 -109 V
18 -117 V
17 -124 V
17 -132 V
18 -139 V
17 -146 V
18 -153 V
3 -29 V
1.000 UL
LT1
784 200 M
9 132 V
17 243 V
18 224 V
17 202 V
17 183 V
18 162 V
17 142 V
17 122 V
18 102 V
17 81 V
18 61 V
17 40 V
17 20 V
18 0 V
17 -20 V
17 -40 V
18 -61 V
17 -81 V
18 -102 V
17 -122 V
17 -142 V
18 -162 V
17 -183 V
17 -202 V
18 -224 V
17 -243 V
9 -132 V
0.300 UP
1.000 UL
LT0
293 1423 Pls
308 1485 Pls
322 1509 Pls
336 1522 Pls
351 1529 Pls
365 1532 Pls
379 1532 Pls
394 1530 Pls
408 1525 Pls
422 1519 Pls
437 1511 Pls
451 1502 Pls
465 1491 Pls
480 1480 Pls
494 1467 Pls
508 1454 Pls
523 1441 Pls
537 1429 Pls
551 1420 Pls
566 1417 Pls
580 1421 Pls
594 1434 Pls
609 1455 Pls
623 1480 Pls
637 1507 Pls
652 1535 Pls
666 1563 Pls
680 1591 Pls
695 1618 Pls
709 1644 Pls
723 1669 Pls
738 1693 Pls
752 1716 Pls
766 1737 Pls
781 1758 Pls
795 1777 Pls
809 1795 Pls
824 1812 Pls
838 1827 Pls
852 1842 Pls
867 1855 Pls
881 1866 Pls
895 1877 Pls
910 1886 Pls
924 1894 Pls
938 1901 Pls
953 1907 Pls
967 1911 Pls
981 1914 Pls
996 1916 Pls
1010 1917 Pls
1024 1916 Pls
1039 1914 Pls
1053 1911 Pls
1067 1907 Pls
1082 1901 Pls
1096 1895 Pls
1110 1886 Pls
1125 1877 Pls
1139 1867 Pls
1153 1855 Pls
1168 1842 Pls
1182 1827 Pls
1196 1812 Pls
1211 1795 Pls
1225 1777 Pls
1239 1758 Pls
1254 1737 Pls
1268 1716 Pls
1282 1693 Pls
1297 1669 Pls
1311 1643 Pls
1325 1616 Pls
1340 1588 Pls
1354 1559 Pls
1368 1529 Pls
1383 1497 Pls
1397 1465 Pls
1411 1431 Pls
1426 1396 Pls
1440 1361 Pls
1454 1325 Pls
1469 1291 Pls
1483 1260 Pls
1497 1233 Pls
1512 1214 Pls
1526 1202 Pls
1540 1197 Pls
1555 1195 Pls
1569 1196 Pls
1583 1198 Pls
1598 1200 Pls
1612 1202 Pls
1626 1204 Pls
1641 1206 Pls
1655 1209 Pls
1669 1211 Pls
1684 1213 Pls
1698 1215 Pls
1712 1217 Pls
1727 1219 Pls
1741 1221 Pls
1755 1223 Pls
1770 1225 Pls
1784 1227 Pls
1798 1229 Pls
1813 1231 Pls
1827 1232 Pls
1841 1234 Pls
1856 1236 Pls
1870 1238 Pls
0.300 UP
1.000 UL
LT6
222 1498 CircleF
236 1547 CircleF
250 1565 CircleF
265 1572 CircleF
279 1573 CircleF
293 1569 CircleF
308 1561 CircleF
322 1551 CircleF
336 1538 CircleF
351 1522 CircleF
365 1505 CircleF
379 1486 CircleF
394 1464 CircleF
408 1441 CircleF
422 1416 CircleF
437 1389 CircleF
451 1360 CircleF
465 1330 CircleF
480 1298 CircleF
494 1264 CircleF
508 1229 CircleF
523 1194 CircleF
537 1166 CircleF
551 1154 CircleF
566 1162 CircleF
580 1185 CircleF
594 1213 CircleF
609 1241 CircleF
623 1268 CircleF
637 1294 CircleF
652 1319 CircleF
666 1343 CircleF
680 1367 CircleF
695 1393 CircleF
709 1420 CircleF
723 1451 CircleF
738 1485 CircleF
752 1521 CircleF
766 1559 CircleF
781 1597 CircleF
795 1634 CircleF
809 1670 CircleF
824 1703 CircleF
838 1735 CircleF
852 1763 CircleF
867 1790 CircleF
881 1814 CircleF
895 1836 CircleF
910 1855 CircleF
924 1871 CircleF
938 1885 CircleF
953 1896 CircleF
967 1905 CircleF
981 1912 CircleF
996 1915 CircleF
1010 1917 CircleF
1024 1916 CircleF
1039 1912 CircleF
1053 1905 CircleF
1067 1897 CircleF
1082 1885 CircleF
1096 1871 CircleF
1110 1855 CircleF
1125 1836 CircleF
1139 1814 CircleF
1153 1790 CircleF
1168 1764 CircleF
1182 1735 CircleF
1196 1703 CircleF
1211 1669 CircleF
1225 1632 CircleF
1239 1593 CircleF
1254 1551 CircleF
1268 1507 CircleF
1282 1460 CircleF
1297 1410 CircleF
1311 1359 CircleF
1325 1304 CircleF
1340 1247 CircleF
1354 1188 CircleF
1368 1126 CircleF
1383 1061 CircleF
1397 994 CircleF
1411 925 CircleF
1426 854 CircleF
1440 783 CircleF
1454 717 CircleF
1469 669 CircleF
1483 647 CircleF
1497 641 CircleF
1512 642 CircleF
1526 644 CircleF
1540 647 CircleF
1555 650 CircleF
1569 652 CircleF
1583 655 CircleF
1598 658 CircleF
1612 660 CircleF
1626 662 CircleF
1641 665 CircleF
1655 667 CircleF
1669 669 CircleF
1684 671 CircleF
1698 673 CircleF
1712 675 CircleF
1727 677 CircleF
1741 679 CircleF
1755 681 CircleF
1770 683 CircleF
1784 685 CircleF
1798 687 CircleF
1813 689 CircleF
1827 690 CircleF
1841 692 CircleF
1856 694 CircleF
1870 696 CircleF
0.300 UP
1.000 UL
LT2
164 1451 Star
179 1586 Star
193 1610 Star
207 1615 Star
222 1610 Star
236 1598 Star
250 1581 Star
265 1559 Star
279 1533 Star
293 1504 Star
308 1471 Star
322 1434 Star
336 1395 Star
351 1352 Star
365 1306 Star
379 1258 Star
394 1206 Star
408 1152 Star
422 1094 Star
437 1034 Star
451 971 Star
465 905 Star
480 836 Star
494 764 Star
508 690 Star
523 615 Star
537 570 Star
551 604 Star
566 673 Star
580 742 Star
594 809 Star
609 873 Star
623 934 Star
637 993 Star
652 1048 Star
666 1101 Star
680 1150 Star
695 1197 Star
709 1241 Star
723 1282 Star
738 1319 Star
752 1354 Star
766 1387 Star
781 1418 Star
795 1450 Star
809 1485 Star
824 1527 Star
838 1574 Star
852 1623 Star
867 1671 Star
881 1716 Star
895 1758 Star
910 1795 Star
924 1827 Star
938 1854 Star
953 1877 Star
967 1894 Star
981 1907 Star
996 1914 Star
1010 1917 Star
1024 1914 Star
1039 1907 Star
1053 1894 Star
1067 1877 Star
1082 1855 Star
1096 1828 Star
1110 1795 Star
1125 1758 Star
1139 1716 Star
1153 1669 Star
1168 1617 Star
1182 1560 Star
1196 1498 Star
1211 1431 Star
1225 1359 Star
1239 1283 Star
1254 1201 Star
1268 1114 Star
1282 1022 Star
1297 926 Star
1311 824 Star
1325 718 Star
1340 606 Star
1354 490 Star
1368 368 Star
1383 242 Star
0.300 UP
1.000 UL
LT3
150 1671 Box
164 1647 Box
179 1610 Box
193 1563 Box
207 1506 Box
222 1439 Box
236 1365 Box
250 1282 Box
265 1192 Box
279 1093 Box
293 987 Box
308 874 Box
322 753 Box
336 625 Box
351 490 Box
365 347 Box
695 291 Box
709 431 Box
723 563 Box
738 687 Box
752 805 Box
766 914 Box
781 1016 Box
795 1111 Box
809 1197 Box
824 1275 Box
838 1344 Box
852 1405 Box
867 1458 Box
881 1504 Box
895 1549 Box
910 1606 Box
924 1675 Box
938 1745 Box
953 1806 Box
967 1854 Box
981 1888 Box
996 1909 Box
1010 1916 Box
1024 1909 Box
1039 1889 Box
1053 1855 Box
1067 1807 Box
1082 1745 Box
1096 1670 Box
1110 1581 Box
1125 1479 Box
1139 1362 Box
1153 1232 Box
1168 1089 Box
1182 931 Box
1196 760 Box
1211 575 Box
1225 377 Box
stroke
grestore
end
showpage
}}%
\put(1440,1631){\makebox(0,0)[l]{(b)}}%
\put(222,1917){\makebox(0,0)[l]{$\delta\mu_t/\bar{\mu}_t$}}%
\put(1440,57){\makebox(0,0)[l]{$y/L$}}%
\put(1920,1917){\makebox(0,0)[l]{$1$}}%
\put(1920,1345){\makebox(0,0)[l]{$10^{-4}$}}%
\put(1920,772){\makebox(0,0)[l]{$10^{-8}$}}%
\put(1920,200){\makebox(0,0)[l]{$10^{-12}$}}%
\put(1870,100){\makebox(0,0){3}}%
\put(1297,100){\makebox(0,0){2}}%
\put(723,100){\makebox(0,0){1}}%
\put(150,100){\makebox(0,0){0}}%
\end{picture}%
\endgroup
\endinput


==> Fig4c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: Fig4c.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Jul 13 15:49:27 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2160,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
1597 0 R
-63 0 V
350 820 M
63 0 V
1597 0 R
-63 0 V
350 1440 M
63 0 V
1597 0 R
-63 0 V
350 2060 M
63 0 V
1597 0 R
-63 0 V
350 200 M
0 63 V
0 1797 R
0 -63 V
1180 200 M
0 63 V
0 1797 R
0 -63 V
2010 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
350 200 M
1660 0 V
0 1860 V
-1660 0 V
350 200 L
1.000 UL
LT1
350 228 M
17 5 V
17 6 V
16 6 V
17 8 V
17 8 V
17 10 V
16 10 V
17 12 V
17 14 V
17 14 V
16 17 V
17 18 V
17 20 V
17 22 V
17 24 V
16 26 V
17 28 V
17 31 V
17 32 V
16 35 V
17 38 V
17 39 V
17 42 V
16 43 V
17 46 V
17 47 V
17 49 V
16 51 V
17 52 V
17 52 V
17 54 V
17 53 V
16 54 V
17 53 V
17 53 V
17 51 V
16 50 V
17 48 V
17 46 V
17 43 V
16 40 V
17 36 V
17 33 V
17 28 V
17 25 V
16 19 V
17 15 V
17 10 V
17 5 V
16 0 V
17 -5 V
17 -10 V
17 -15 V
16 -19 V
17 -25 V
17 -28 V
17 -33 V
17 -36 V
16 -40 V
17 -43 V
17 -46 V
17 -48 V
16 -50 V
17 -51 V
17 -53 V
17 -53 V
16 -54 V
17 -53 V
17 -54 V
17 -52 V
17 -52 V
16 -51 V
17 -49 V
17 -47 V
17 -46 V
16 -43 V
17 -42 V
17 -39 V
17 -38 V
16 -35 V
17 -32 V
17 -31 V
17 -28 V
16 -26 V
17 -24 V
17 -22 V
17 -20 V
17 -18 V
16 -17 V
17 -14 V
17 -14 V
17 -12 V
16 -10 V
17 -10 V
17 -8 V
17 -8 V
16 -6 V
17 -6 V
17 -5 V
1.000 UL
LT1
350 200 M
17 1 V
17 0 V
16 0 V
17 1 V
17 0 V
17 1 V
16 1 V
17 1 V
17 2 V
17 2 V
16 2 V
17 3 V
17 4 V
17 5 V
17 6 V
16 8 V
17 9 V
17 11 V
17 13 V
16 15 V
17 19 V
17 21 V
17 24 V
16 29 V
17 32 V
17 36 V
17 41 V
16 45 V
17 50 V
17 55 V
17 59 V
17 63 V
16 67 V
17 70 V
17 73 V
17 76 V
16 76 V
17 77 V
17 76 V
17 73 V
16 71 V
17 67 V
17 61 V
17 55 V
17 48 V
16 39 V
17 30 V
17 20 V
17 11 V
16 0 V
17 -11 V
17 -20 V
17 -30 V
16 -39 V
17 -48 V
17 -55 V
17 -61 V
17 -67 V
16 -71 V
17 -73 V
17 -76 V
17 -77 V
16 -76 V
17 -76 V
17 -73 V
17 -70 V
16 -67 V
17 -63 V
17 -59 V
17 -55 V
17 -50 V
16 -45 V
17 -41 V
17 -36 V
17 -32 V
16 -29 V
17 -24 V
17 -21 V
17 -19 V
16 -15 V
17 -13 V
17 -11 V
17 -9 V
16 -8 V
17 -6 V
17 -5 V
17 -4 V
17 -3 V
16 -2 V
17 -2 V
17 -2 V
17 -1 V
16 -1 V
17 -1 V
17 0 V
17 -1 V
16 0 V
17 0 V
17 -1 V
1.000 UL
LT1
350 200 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 1 V
16 0 V
17 1 V
17 0 V
17 2 V
16 1 V
17 3 V
17 3 V
17 5 V
16 6 V
17 9 V
17 11 V
17 15 V
16 19 V
17 24 V
17 29 V
17 37 V
17 44 V
16 52 V
17 61 V
17 70 V
17 79 V
16 87 V
17 95 V
17 101 V
17 105 V
16 107 V
17 107 V
17 102 V
17 96 V
17 86 V
16 73 V
17 57 V
17 39 V
17 20 V
16 0 V
17 -20 V
17 -39 V
17 -57 V
16 -73 V
17 -86 V
17 -96 V
17 -102 V
17 -107 V
16 -107 V
17 -105 V
17 -101 V
17 -95 V
16 -87 V
17 -79 V
17 -70 V
17 -61 V
16 -52 V
17 -44 V
17 -37 V
17 -29 V
17 -24 V
16 -19 V
17 -15 V
17 -11 V
17 -9 V
16 -6 V
17 -5 V
17 -3 V
17 -3 V
16 -1 V
17 -2 V
17 0 V
17 -1 V
16 0 V
17 -1 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
1.000 UL
LT1
350 200 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 1 V
17 1 V
17 1 V
17 3 V
16 5 V
17 9 V
17 14 V
17 23 V
16 34 V
17 50 V
17 69 V
17 92 V
16 116 V
17 141 V
17 161 V
17 175 V
17 179 V
16 167 V
17 143 V
17 104 V
17 55 V
16 0 V
17 -55 V
17 -104 V
17 -143 V
16 -167 V
17 -179 V
17 -175 V
17 -161 V
17 -141 V
16 -116 V
17 -92 V
17 -69 V
17 -50 V
16 -34 V
17 -23 V
17 -14 V
17 -9 V
16 -5 V
17 -3 V
17 -1 V
17 -1 V
17 -1 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
0.300 UP
1.000 UL
LT0
371 237 Pls
392 245 Pls
412 254 Pls
433 264 Pls
454 276 Pls
475 289 Pls
495 304 Pls
516 322 Pls
537 342 Pls
558 365 Pls
578 391 Pls
599 420 Pls
620 452 Pls
641 487 Pls
661 526 Pls
682 568 Pls
703 614 Pls
724 663 Pls
744 716 Pls
765 771 Pls
786 829 Pls
807 890 Pls
827 953 Pls
848 1018 Pls
869 1084 Pls
890 1150 Pls
910 1216 Pls
931 1281 Pls
952 1345 Pls
973 1407 Pls
993 1465 Pls
1014 1520 Pls
1035 1570 Pls
1056 1615 Pls
1076 1655 Pls
1097 1688 Pls
1118 1714 Pls
1139 1733 Pls
1159 1744 Pls
1180 1748 Pls
1201 1744 Pls
1222 1733 Pls
1242 1714 Pls
1263 1687 Pls
1284 1654 Pls
1305 1615 Pls
1325 1570 Pls
1346 1519 Pls
1367 1464 Pls
1388 1406 Pls
1408 1344 Pls
1429 1280 Pls
1450 1215 Pls
1471 1149 Pls
1491 1083 Pls
1512 1017 Pls
1533 952 Pls
1554 889 Pls
1574 828 Pls
1595 770 Pls
1616 715 Pls
1637 662 Pls
1657 613 Pls
1678 567 Pls
1699 525 Pls
1720 486 Pls
1740 451 Pls
1761 419 Pls
1782 390 Pls
1803 364 Pls
1823 341 Pls
1844 320 Pls
1865 302 Pls
1886 286 Pls
1906 273 Pls
1927 261 Pls
1948 251 Pls
1969 242 Pls
1989 238 Pls
0.300 UP
1.000 UL
LT6
350 200 CircleF
371 201 CircleF
392 201 CircleF
412 201 CircleF
433 202 CircleF
454 203 CircleF
475 204 CircleF
495 206 CircleF
516 208 CircleF
537 212 CircleF
558 216 CircleF
578 221 CircleF
599 228 CircleF
620 238 CircleF
641 249 CircleF
661 264 CircleF
682 282 CircleF
703 304 CircleF
724 331 CircleF
744 363 CircleF
765 401 CircleF
786 446 CircleF
807 497 CircleF
827 555 CircleF
848 620 CircleF
869 692 CircleF
890 770 CircleF
910 854 CircleF
931 943 CircleF
952 1036 CircleF
973 1131 CircleF
993 1225 CircleF
1014 1318 CircleF
1035 1407 CircleF
1056 1490 CircleF
1076 1564 CircleF
1097 1628 CircleF
1118 1680 CircleF
1139 1719 CircleF
1159 1742 CircleF
1180 1750 CircleF
1201 1742 CircleF
1222 1719 CircleF
1242 1680 CircleF
1263 1628 CircleF
1284 1564 CircleF
1305 1490 CircleF
1325 1407 CircleF
1346 1318 CircleF
1367 1225 CircleF
1388 1131 CircleF
1408 1036 CircleF
1429 943 CircleF
1450 854 CircleF
1471 770 CircleF
1491 692 CircleF
1512 620 CircleF
1533 555 CircleF
1554 497 CircleF
1574 446 CircleF
1595 401 CircleF
1616 363 CircleF
1637 331 CircleF
1657 304 CircleF
1678 282 CircleF
1699 264 CircleF
1720 249 CircleF
1740 238 CircleF
1761 228 CircleF
1782 221 CircleF
1803 216 CircleF
1823 212 CircleF
1844 208 CircleF
1865 206 CircleF
1886 204 CircleF
1906 203 CircleF
1927 202 CircleF
1948 201 CircleF
1969 201 CircleF
1989 201 CircleF
0.300 UP
1.000 UL
LT2
371 200 Star
392 200 Star
620 200 Star
641 201 Star
661 202 Star
682 204 Star
703 207 Star
724 211 Star
744 218 Star
765 228 Star
786 242 Star
807 261 Star
827 287 Star
848 322 Star
869 366 Star
890 421 Star
910 490 Star
931 571 Star
952 666 Star
973 774 Star
993 893 Star
1014 1020 Star
1035 1151 Star
1056 1281 Star
1076 1406 Star
1097 1518 Star
1118 1612 Star
1139 1683 Star
1159 1728 Star
1180 1742 Star
1201 1727 Star
1222 1681 Star
1242 1609 Star
1263 1514 Star
1284 1402 Star
1305 1277 Star
1325 1146 Star
1346 1015 Star
1367 889 Star
1388 770 Star
1408 663 Star
1429 568 Star
1450 487 Star
1471 420 Star
1491 365 Star
1512 321 Star
1533 287 Star
1554 262 Star
1574 243 Star
1595 229 Star
1616 219 Star
1637 213 Star
1657 208 Star
1678 205 Star
1699 203 Star
1720 202 Star
1740 201 Star
1761 201 Star
1782 200 Star
1803 200 Star
1823 200 Star
1844 200 Star
1865 200 Star
1886 200 Star
1906 200 Star
1927 200 Star
1948 200 Star
1969 200 Star
1989 200 Star
0.300 UP
1.000 UL
LT3
371 200 Box
869 200 Box
890 204 Box
910 212 Box
931 227 Box
952 255 Box
973 300 Box
993 370 Box
1014 471 Box
1035 608 Box
1056 781 Box
1076 982 Box
1097 1196 Box
1118 1403 Box
1139 1576 Box
1159 1690 Box
1180 1729 Box
1201 1686 Box
1222 1567 Box
1242 1392 Box
1263 1184 Box
1284 969 Box
1305 770 Box
1325 599 Box
1346 465 Box
1367 367 Box
1388 299 Box
1408 256 Box
1429 230 Box
1450 215 Box
1471 207 Box
1491 203 Box
1512 201 Box
1533 201 Box
1554 200 Box
1574 200 Box
1595 200 Box
1616 200 Box
1637 200 Box
1657 200 Box
1678 200 Box
1699 200 Box
1720 200 Box
1740 200 Box
1761 200 Box
1782 200 Box
1803 200 Box
1823 200 Box
1844 200 Box
1865 200 Box
1886 200 Box
1906 200 Box
1948 200 Box
stroke
grestore
end
showpage
}}%
\put(1595,1440){\makebox(0,0)[l]{(c)}}%
\put(433,1905){\makebox(0,0)[l]{$\delta\mu_t/\bar{\mu}_t$}}%
\put(1595,45){\makebox(0,0)[l]{$z/L$}}%
\put(2010,100){\makebox(0,0){1}}%
\put(1180,100){\makebox(0,0){0.5}}%
\put(350,100){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{ 1.2}}%
\put(300,1440){\makebox(0,0)[r]{ 0.8}}%
\put(300,820){\makebox(0,0)[r]{ 0.4}}%
\put(300,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> Fig4d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: Fig4d.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Jul 13 16:05:45 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 252 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2520,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 200 M
0 63 V
0 1797 R
0 -63 V
1010 200 M
0 63 V
0 1797 R
0 -63 V
1870 200 M
0 63 V
0 1797 R
0 -63 V
0 -1368 R
-63 0 V
63 573 R
-63 0 V
63 572 R
-63 0 V
1.000 UL
LTb
150 200 M
1720 0 V
0 1860 V
-1720 0 V
150 200 L
1.000 UL
LT1
150 1525 M
17 10 V
18 10 V
17 10 V
17 9 V
18 9 V
17 9 V
18 9 V
17 8 V
17 8 V
18 9 V
17 7 V
17 8 V
18 8 V
17 7 V
18 7 V
17 7 V
17 7 V
18 6 V
17 6 V
17 7 V
18 5 V
17 6 V
18 6 V
17 5 V
17 5 V
18 5 V
17 4 V
17 5 V
18 4 V
17 4 V
18 4 V
17 4 V
17 3 V
18 3 V
17 4 V
17 2 V
18 3 V
17 2 V
18 3 V
17 2 V
17 2 V
18 1 V
17 2 V
17 1 V
18 1 V
17 1 V
18 0 V
17 1 V
17 0 V
18 0 V
17 0 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
17 -2 V
18 -1 V
17 -2 V
17 -2 V
18 -3 V
17 -2 V
18 -3 V
17 -2 V
17 -4 V
18 -3 V
17 -3 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -5 V
17 -4 V
18 -5 V
17 -5 V
17 -5 V
18 -6 V
17 -6 V
18 -5 V
17 -7 V
17 -6 V
18 -6 V
17 -7 V
17 -7 V
18 -7 V
17 -7 V
18 -8 V
17 -8 V
17 -7 V
18 -9 V
17 -8 V
17 -8 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
17 -10 V
18 -10 V
17 -10 V
1.000 UL
LT1
150 1267 M
17 20 V
18 20 V
17 19 V
17 19 V
18 19 V
17 18 V
18 18 V
17 17 V
17 17 V
18 17 V
17 16 V
17 16 V
18 15 V
17 15 V
18 14 V
17 15 V
17 13 V
18 13 V
17 13 V
17 13 V
18 12 V
17 11 V
18 11 V
17 11 V
17 11 V
18 10 V
17 9 V
17 9 V
18 9 V
17 8 V
18 8 V
17 7 V
17 7 V
18 7 V
17 6 V
17 6 V
18 5 V
17 5 V
18 5 V
17 4 V
17 4 V
18 3 V
17 3 V
17 3 V
18 2 V
17 1 V
18 2 V
17 0 V
17 1 V
18 0 V
17 -1 V
17 0 V
18 -2 V
17 -1 V
18 -2 V
17 -3 V
17 -3 V
18 -3 V
17 -4 V
17 -4 V
18 -5 V
17 -5 V
18 -5 V
17 -6 V
17 -6 V
18 -7 V
17 -7 V
17 -7 V
18 -8 V
17 -8 V
18 -9 V
17 -9 V
17 -9 V
18 -10 V
17 -11 V
17 -11 V
18 -11 V
17 -11 V
18 -12 V
17 -13 V
17 -13 V
18 -13 V
17 -13 V
17 -15 V
18 -14 V
17 -15 V
18 -15 V
17 -16 V
17 -16 V
18 -17 V
17 -17 V
17 -17 V
18 -18 V
17 -18 V
18 -19 V
17 -19 V
17 -19 V
18 -20 V
17 -20 V
1.000 UL
LT1
150 780 M
17 39 V
18 39 V
17 39 V
17 37 V
18 36 V
17 36 V
18 35 V
17 34 V
17 33 V
18 33 V
17 31 V
17 31 V
18 30 V
17 29 V
18 29 V
17 27 V
17 27 V
18 26 V
17 25 V
17 25 V
18 23 V
17 23 V
18 22 V
17 21 V
17 20 V
18 20 V
17 18 V
17 18 V
18 17 V
17 17 V
18 15 V
17 15 V
17 13 V
18 13 V
17 13 V
17 11 V
18 10 V
17 10 V
18 9 V
17 8 V
17 8 V
18 6 V
17 6 V
17 5 V
18 4 V
17 3 V
18 2 V
17 2 V
17 1 V
18 0 V
17 -1 V
17 -2 V
18 -2 V
17 -3 V
18 -4 V
17 -5 V
17 -6 V
18 -6 V
17 -8 V
17 -8 V
18 -9 V
17 -10 V
18 -10 V
17 -11 V
17 -13 V
18 -13 V
17 -13 V
17 -15 V
18 -15 V
17 -17 V
18 -17 V
17 -18 V
17 -18 V
18 -20 V
17 -20 V
17 -21 V
18 -22 V
17 -23 V
18 -23 V
17 -25 V
17 -25 V
18 -26 V
17 -27 V
17 -27 V
18 -29 V
17 -29 V
18 -30 V
17 -31 V
17 -31 V
18 -33 V
17 -33 V
17 -34 V
18 -35 V
17 -36 V
18 -36 V
17 -37 V
17 -39 V
18 -39 V
17 -39 V
1.000 UL
LT1
361 200 M
15 72 V
17 81 V
18 79 V
17 77 V
17 74 V
18 72 V
17 70 V
17 68 V
18 65 V
17 63 V
18 61 V
17 59 V
17 56 V
18 54 V
17 52 V
17 50 V
18 47 V
17 45 V
18 43 V
17 41 V
17 38 V
18 36 V
17 34 V
17 31 V
18 30 V
17 27 V
18 25 V
17 22 V
17 20 V
18 18 V
17 16 V
17 14 V
18 11 V
17 9 V
18 7 V
17 4 V
17 3 V
18 0 V
17 -3 V
17 -4 V
18 -7 V
17 -9 V
18 -11 V
17 -14 V
17 -16 V
18 -18 V
17 -20 V
17 -22 V
18 -25 V
17 -27 V
18 -30 V
17 -31 V
17 -34 V
18 -36 V
17 -38 V
17 -41 V
18 -43 V
17 -45 V
18 -47 V
17 -50 V
17 -52 V
18 -54 V
17 -56 V
17 -59 V
18 -61 V
17 -63 V
18 -65 V
17 -68 V
17 -70 V
18 -72 V
17 -74 V
17 -77 V
18 -79 V
17 -81 V
15 -72 V
0.300 UP
1.000 UL
LT0
193 1554 Pls
236 1576 Pls
279 1596 Pls
322 1616 Pls
365 1635 Pls
408 1652 Pls
451 1669 Pls
494 1685 Pls
537 1699 Pls
580 1712 Pls
623 1724 Pls
666 1734 Pls
709 1743 Pls
752 1751 Pls
795 1758 Pls
838 1764 Pls
881 1768 Pls
924 1771 Pls
967 1773 Pls
1010 1774 Pls
1053 1773 Pls
1096 1771 Pls
1139 1768 Pls
1182 1764 Pls
1225 1758 Pls
1268 1751 Pls
1311 1743 Pls
1354 1734 Pls
1397 1723 Pls
1440 1712 Pls
1483 1699 Pls
1526 1684 Pls
1569 1669 Pls
1612 1652 Pls
1655 1634 Pls
1698 1615 Pls
1741 1594 Pls
1784 1573 Pls
1827 1550 Pls
0.300 UP
1.000 UL
LT6
150 1267 CircleF
193 1316 CircleF
236 1363 CircleF
279 1407 CircleF
322 1449 CircleF
365 1489 CircleF
408 1525 CircleF
451 1560 CircleF
494 1591 CircleF
537 1620 CircleF
580 1647 CircleF
623 1671 CircleF
666 1693 CircleF
709 1712 CircleF
752 1728 CircleF
795 1742 CircleF
838 1754 CircleF
881 1762 CircleF
924 1769 CircleF
967 1773 CircleF
1010 1774 CircleF
1053 1773 CircleF
1096 1769 CircleF
1139 1762 CircleF
1182 1754 CircleF
1225 1742 CircleF
1268 1728 CircleF
1311 1712 CircleF
1354 1693 CircleF
1397 1671 CircleF
1440 1647 CircleF
1483 1620 CircleF
1526 1591 CircleF
1569 1560 CircleF
1612 1525 CircleF
1655 1489 CircleF
1698 1449 CircleF
1741 1407 CircleF
1784 1363 CircleF
1827 1316 CircleF
0.300 UP
1.000 UL
LT2
193 1140 Star
451 1302 Star
494 1401 Star
537 1469 Star
580 1525 Star
623 1573 Star
666 1616 Star
709 1653 Star
752 1685 Star
795 1712 Star
838 1734 Star
881 1751 Star
924 1764 Star
967 1771 Star
1010 1774 Star
1053 1771 Star
1096 1764 Star
1139 1751 Star
1182 1734 Star
1225 1712 Star
1268 1685 Star
1311 1652 Star
1354 1615 Star
1397 1573 Star
1440 1526 Star
1483 1475 Star
1526 1418 Star
1569 1356 Star
1612 1289 Star
1655 1218 Star
1698 1141 Star
1741 1060 Star
1784 973 Star
1827 882 Star
0.300 UP
1.000 UL
LT3
709 1401 Box
752 1523 Box
795 1604 Box
838 1666 Box
881 1713 Box
924 1746 Box
967 1766 Box
1010 1773 Box
1053 1766 Box
1096 1746 Box
1139 1712 Box
1182 1664 Box
1225 1603 Box
1268 1528 Box
1311 1440 Box
1354 1339 Box
1397 1223 Box
1440 1094 Box
1483 952 Box
1526 796 Box
1569 626 Box
1612 442 Box
1655 245 Box
stroke
grestore
end
showpage
}}%
\put(1010,1488){\makebox(0,0)[l]{(d)}}%
\put(236,1917){\makebox(0,0)[l]{$\delta\mu_t/\bar{\mu}_t$}}%
\put(1440,0){\makebox(0,0)[l]{$z/L$}}%
\put(1920,1774){\makebox(0,0)[l]{$1$}}%
\put(1920,1202){\makebox(0,0)[l]{$10^{-4}$}}%
\put(1920,629){\makebox(0,0)[l]{$10^{-8 }$}}%
\put(1870,100){\makebox(0,0){1}}%
\put(1010,100){\makebox(0,0){0.5}}%
\put(150,100){\makebox(0,0){0}}%
\end{picture}%
\endgroup
\endinput


==> Fig6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: Fig6a.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Fri Jul 23 13:20:38 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2160,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 200 M
63 0 V
1697 0 R
-63 0 V
250 731 M
63 0 V
1697 0 R
-63 0 V
250 1263 M
63 0 V
1697 0 R
-63 0 V
250 1794 M
63 0 V
1697 0 R
-63 0 V
250 200 M
0 63 V
0 1797 R
0 -63 V
837 200 M
0 63 V
0 1797 R
0 -63 V
1423 200 M
0 63 V
0 1797 R
0 -63 V
2010 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
250 200 M
1760 0 V
0 1860 V
-1760 0 V
250 200 L
1.000 UL
LT1
250 413 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 1 V
18 2 V
17 4 V
18 8 V
18 16 V
18 28 V
17 46 V
18 71 V
18 102 V
18 136 V
18 166 V
17 185 V
18 186 V
18 162 V
18 115 V
17 46 V
18 -28 V
18 -99 V
18 -152 V
18 -182 V
17 -188 V
18 -172 V
18 -144 V
18 -111 V
17 -78 V
18 -52 V
18 -32 V
18 -18 V
18 -10 V
17 -4 V
18 -3 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
1.000 UL
LT1
250 540 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 1 V
17 0 V
18 1 V
18 2 V
18 3 V
18 5 V
17 8 V
18 11 V
18 14 V
18 18 V
17 18 V
18 19 V
18 15 V
18 10 V
18 3 V
17 -5 V
18 -11 V
18 -17 V
18 -18 V
17 -19 V
18 -16 V
18 -14 V
18 -10 V
18 -7 V
17 -5 V
18 -3 V
18 -1 V
18 -1 V
17 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 1 V
18 0 V
18 2 V
17 4 V
18 9 V
18 15 V
18 28 V
17 46 V
18 71 V
18 102 V
18 136 V
18 166 V
17 186 V
18 186 V
18 162 V
18 114 V
17 47 V
18 -28 V
18 -99 V
18 -152 V
18 -183 V
17 -187 V
18 -173 V
18 -144 V
18 -110 V
17 -79 V
18 -51 V
18 -32 V
18 -18 V
18 -10 V
17 -5 V
18 -2 V
18 -1 V
18 -1 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
0.300 UP
1.000 UL
LT0
250 399 Pls
260 399 Pls
270 399 Pls
279 399 Pls
289 399 Pls
299 399 Pls
309 399 Pls
318 399 Pls
328 399 Pls
338 399 Pls
348 399 Pls
358 399 Pls
367 399 Pls
377 399 Pls
387 399 Pls
397 399 Pls
406 399 Pls
416 399 Pls
426 399 Pls
436 399 Pls
446 399 Pls
455 399 Pls
465 399 Pls
475 399 Pls
485 399 Pls
494 399 Pls
504 399 Pls
514 399 Pls
524 399 Pls
534 399 Pls
543 399 Pls
553 399 Pls
563 399 Pls
573 399 Pls
582 399 Pls
592 399 Pls
602 399 Pls
612 399 Pls
622 399 Pls
631 399 Pls
641 399 Pls
651 398 Pls
661 398 Pls
670 398 Pls
680 398 Pls
690 398 Pls
700 398 Pls
710 397 Pls
719 397 Pls
729 397 Pls
739 397 Pls
749 396 Pls
758 396 Pls
768 396 Pls
778 395 Pls
788 395 Pls
798 395 Pls
807 395 Pls
817 395 Pls
827 395 Pls
837 395 Pls
846 395 Pls
856 395 Pls
866 395 Pls
876 396 Pls
886 396 Pls
895 397 Pls
905 397 Pls
915 398 Pls
925 398 Pls
934 399 Pls
944 399 Pls
954 400 Pls
964 400 Pls
974 401 Pls
983 401 Pls
993 401 Pls
1003 402 Pls
1013 402 Pls
1022 402 Pls
1032 402 Pls
1042 402 Pls
1052 402 Pls
1062 401 Pls
1071 401 Pls
1081 401 Pls
1091 401 Pls
1101 401 Pls
1110 400 Pls
1120 400 Pls
1130 400 Pls
1140 400 Pls
1150 400 Pls
1159 399 Pls
1169 399 Pls
1179 399 Pls
1189 399 Pls
1198 399 Pls
1208 400 Pls
1218 400 Pls
1228 400 Pls
1238 401 Pls
1247 403 Pls
1257 405 Pls
1267 408 Pls
1277 413 Pls
1286 419 Pls
1296 428 Pls
1306 441 Pls
1316 457 Pls
1326 480 Pls
1335 508 Pls
1345 544 Pls
1355 589 Pls
1365 644 Pls
1374 708 Pls
1384 783 Pls
1394 867 Pls
1404 959 Pls
1414 1058 Pls
1423 1160 Pls
1433 1262 Pls
1443 1360 Pls
1453 1450 Pls
1462 1528 Pls
1472 1590 Pls
1482 1633 Pls
1492 1654 Pls
1502 1653 Pls
1511 1629 Pls
1521 1584 Pls
1531 1520 Pls
1541 1440 Pls
1550 1349 Pls
1560 1250 Pls
1570 1148 Pls
1580 1046 Pls
1590 948 Pls
1599 856 Pls
1609 773 Pls
1619 699 Pls
1629 635 Pls
1638 582 Pls
1648 537 Pls
1658 502 Pls
1668 474 Pls
1678 453 Pls
1687 437 Pls
1697 425 Pls
1707 416 Pls
1717 410 Pls
1726 406 Pls
1736 403 Pls
1746 401 Pls
1756 402 Pls
1766 401 Pls
1775 400 Pls
1785 400 Pls
1795 399 Pls
1805 399 Pls
1814 399 Pls
1824 399 Pls
1834 398 Pls
1844 398 Pls
1854 398 Pls
1863 398 Pls
1873 398 Pls
1883 398 Pls
1893 398 Pls
1902 398 Pls
1912 398 Pls
1922 398 Pls
1932 398 Pls
1942 398 Pls
1951 398 Pls
1961 398 Pls
1971 398 Pls
1981 398 Pls
1990 399 Pls
2000 399 Pls
2010 399 Pls
909 1947 Pls
0.300 UP
1.000 UL
LT6
250 540 CircleF
260 540 CircleF
270 540 CircleF
279 540 CircleF
289 540 CircleF
299 540 CircleF
309 540 CircleF
318 540 CircleF
328 540 CircleF
338 540 CircleF
348 540 CircleF
358 540 CircleF
367 540 CircleF
377 540 CircleF
387 540 CircleF
397 540 CircleF
406 540 CircleF
416 540 CircleF
426 540 CircleF
436 540 CircleF
446 540 CircleF
455 540 CircleF
465 540 CircleF
475 540 CircleF
485 540 CircleF
494 540 CircleF
504 540 CircleF
514 540 CircleF
524 541 CircleF
534 541 CircleF
543 541 CircleF
553 542 CircleF
563 543 CircleF
573 544 CircleF
582 546 CircleF
592 548 CircleF
602 551 CircleF
612 555 CircleF
622 559 CircleF
631 564 CircleF
641 571 CircleF
651 578 CircleF
661 587 CircleF
670 596 CircleF
680 606 CircleF
690 616 CircleF
700 627 CircleF
710 637 CircleF
719 646 CircleF
729 654 CircleF
739 660 CircleF
749 665 CircleF
758 667 CircleF
768 667 CircleF
778 665 CircleF
788 660 CircleF
798 654 CircleF
807 646 CircleF
817 637 CircleF
827 627 CircleF
837 616 CircleF
846 606 CircleF
856 596 CircleF
866 587 CircleF
876 578 CircleF
886 571 CircleF
895 564 CircleF
905 559 CircleF
915 555 CircleF
925 551 CircleF
934 548 CircleF
944 546 CircleF
954 544 CircleF
964 543 CircleF
974 542 CircleF
983 541 CircleF
993 541 CircleF
1003 541 CircleF
1013 540 CircleF
1022 540 CircleF
1032 540 CircleF
1042 540 CircleF
1052 540 CircleF
1062 540 CircleF
1071 540 CircleF
1081 540 CircleF
1091 540 CircleF
1101 540 CircleF
1110 540 CircleF
1120 540 CircleF
1130 540 CircleF
1140 540 CircleF
1150 540 CircleF
1159 540 CircleF
1169 540 CircleF
1179 540 CircleF
1189 540 CircleF
1198 541 CircleF
1208 541 CircleF
1218 541 CircleF
1228 542 CircleF
1238 542 CircleF
1247 544 CircleF
1257 546 CircleF
1267 549 CircleF
1277 553 CircleF
1286 560 CircleF
1296 568 CircleF
1306 581 CircleF
1316 597 CircleF
1326 619 CircleF
1335 648 CircleF
1345 684 CircleF
1355 729 CircleF
1365 784 CircleF
1374 848 CircleF
1384 923 CircleF
1394 1008 CircleF
1404 1101 CircleF
1414 1200 CircleF
1423 1303 CircleF
1433 1406 CircleF
1443 1505 CircleF
1453 1597 CircleF
1462 1676 CircleF
1472 1740 CircleF
1482 1784 CircleF
1492 1807 CircleF
1502 1807 CircleF
1511 1784 CircleF
1521 1740 CircleF
1531 1676 CircleF
1541 1597 CircleF
1550 1505 CircleF
1560 1406 CircleF
1570 1303 CircleF
1580 1200 CircleF
1590 1101 CircleF
1599 1008 CircleF
1609 923 CircleF
1619 848 CircleF
1629 784 CircleF
1638 729 CircleF
1648 684 CircleF
1658 648 CircleF
1668 619 CircleF
1678 597 CircleF
1687 581 CircleF
1697 568 CircleF
1707 560 CircleF
1717 553 CircleF
1726 549 CircleF
1736 546 CircleF
1746 544 CircleF
1756 542 CircleF
1766 542 CircleF
1775 541 CircleF
1785 541 CircleF
1795 541 CircleF
1805 540 CircleF
1814 540 CircleF
1824 540 CircleF
1834 540 CircleF
1844 540 CircleF
1854 540 CircleF
1863 540 CircleF
1873 540 CircleF
1883 540 CircleF
1893 540 CircleF
1902 540 CircleF
1912 540 CircleF
1922 540 CircleF
1932 540 CircleF
1942 540 CircleF
1951 540 CircleF
1961 540 CircleF
1971 540 CircleF
1981 540 CircleF
1990 540 CircleF
2000 540 CircleF
2010 540 CircleF
909 1847 CircleF
stroke
grestore
end
showpage
}}%
\put(750,1847){\makebox(0,0)[r]{$\mu_t L$}}%
\put(750,1947){\makebox(0,0)[r]{$\mu_s L$}}%
\put(837,1263){\makebox(0,0)[l]{(a)}}%
\put(1570,94){\makebox(0,0)[l]{$y/L$}}%
\put(2010,100){\makebox(0,0){3}}%
\put(1423,100){\makebox(0,0){2}}%
\put(837,100){\makebox(0,0){1}}%
\put(250,100){\makebox(0,0){0}}%
\put(200,1794){\makebox(0,0)[r]{ 5}}%
\put(200,1263){\makebox(0,0)[r]{ 4}}%
\put(200,731){\makebox(0,0)[r]{ 3}}%
\put(200,200){\makebox(0,0)[r]{ 2}}%
\end{picture}%
\endgroup
\endinput


==> Fig6b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: Fig6b.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Fri Jul 23 13:20:36 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2160,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 200 M
0 63 V
0 1797 R
0 -63 V
703 200 M
0 63 V
0 1797 R
0 -63 V
1257 200 M
0 63 V
0 1797 R
0 -63 V
1810 200 M
0 63 V
0 1797 R
0 -63 V
0 -1797 R
-63 0 V
63 930 R
-63 0 V
63 930 R
-63 0 V
1.000 UL
LTb
150 200 M
1660 0 V
0 1860 V
-1660 0 V
150 200 L
1.000 UL
LT1
150 386 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 1 V
17 0 V
17 2 V
16 5 V
17 8 V
17 16 V
17 28 V
16 45 V
17 69 V
17 97 V
17 125 V
16 151 V
17 164 V
17 160 V
17 133 V
16 87 V
17 24 V
17 -41 V
17 -99 V
17 -142 V
16 -163 V
720 894 L
737 748 L
754 630 L
16 -90 V
17 -62 V
17 -40 V
17 -25 V
16 -13 V
17 -8 V
17 -3 V
17 -2 V
17 -1 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
0.300 UP
1.000 UL
LT6
150 507 CircleF
159 507 CircleF
168 507 CircleF
178 506 CircleF
187 506 CircleF
196 506 CircleF
205 507 CircleF
215 507 CircleF
224 507 CircleF
233 507 CircleF
242 507 CircleF
251 507 CircleF
261 508 CircleF
270 508 CircleF
279 508 CircleF
288 508 CircleF
298 508 CircleF
307 508 CircleF
316 509 CircleF
325 509 CircleF
334 509 CircleF
344 509 CircleF
353 509 CircleF
362 509 CircleF
371 510 CircleF
381 510 CircleF
390 511 CircleF
399 512 CircleF
408 514 CircleF
417 516 CircleF
427 520 CircleF
436 525 CircleF
445 533 CircleF
454 544 CircleF
464 558 CircleF
473 577 CircleF
482 602 CircleF
491 634 CircleF
500 674 CircleF
510 722 CircleF
519 779 CircleF
528 845 CircleF
537 920 CircleF
547 1002 CircleF
556 1090 CircleF
565 1182 CircleF
574 1274 CircleF
583 1363 CircleF
593 1446 CircleF
602 1518 CircleF
611 1576 CircleF
620 1617 CircleF
630 1640 CircleF
639 1642 CircleF
648 1625 CircleF
657 1588 CircleF
666 1534 CircleF
676 1466 CircleF
685 1387 CircleF
694 1300 CircleF
703 1209 CircleF
713 1118 CircleF
722 1029 CircleF
731 945 CircleF
740 868 CircleF
749 799 CircleF
759 738 CircleF
768 686 CircleF
777 642 CircleF
786 605 CircleF
796 575 CircleF
805 551 CircleF
814 532 CircleF
823 517 CircleF
832 506 CircleF
842 497 CircleF
851 491 CircleF
860 487 CircleF
869 484 CircleF
879 482 CircleF
888 481 CircleF
897 482 CircleF
906 482 CircleF
915 483 CircleF
925 485 CircleF
934 487 CircleF
943 489 CircleF
952 491 CircleF
962 493 CircleF
971 495 CircleF
980 497 CircleF
989 498 CircleF
998 500 CircleF
1008 501 CircleF
1017 503 CircleF
1026 504 CircleF
1035 504 CircleF
1045 505 CircleF
1054 505 CircleF
1063 505 CircleF
1072 505 CircleF
1081 505 CircleF
1091 504 CircleF
1100 503 CircleF
1109 502 CircleF
1118 501 CircleF
1128 499 CircleF
1137 498 CircleF
1146 496 CircleF
1155 495 CircleF
1164 494 CircleF
1174 492 CircleF
1183 492 CircleF
1192 492 CircleF
1201 492 CircleF
1211 494 CircleF
1220 496 CircleF
1229 500 CircleF
1238 505 CircleF
1247 511 CircleF
1257 520 CircleF
1266 530 CircleF
1275 541 CircleF
1284 554 CircleF
1294 568 CircleF
1303 582 CircleF
1312 597 CircleF
1321 610 CircleF
1330 622 CircleF
1340 631 CircleF
1349 638 CircleF
1358 641 CircleF
1367 641 CircleF
1377 639 CircleF
1386 634 CircleF
1395 627 CircleF
1404 618 CircleF
1413 608 CircleF
1423 598 CircleF
1432 588 CircleF
1441 578 CircleF
1450 569 CircleF
1460 561 CircleF
1469 553 CircleF
1478 547 CircleF
1487 541 CircleF
1496 536 CircleF
1506 532 CircleF
1515 528 CircleF
1524 525 CircleF
1533 522 CircleF
1543 520 CircleF
1552 518 CircleF
1561 516 CircleF
1570 500 CircleF
1579 499 CircleF
1589 502 CircleF
1598 504 CircleF
1607 505 CircleF
1616 507 CircleF
1626 508 CircleF
1635 509 CircleF
1644 510 CircleF
1653 511 CircleF
1662 511 CircleF
1672 511 CircleF
1681 512 CircleF
1690 512 CircleF
1699 512 CircleF
1709 512 CircleF
1718 512 CircleF
1727 512 CircleF
1736 512 CircleF
1745 511 CircleF
1755 511 CircleF
1764 510 CircleF
1773 510 CircleF
1782 510 CircleF
1792 509 CircleF
1801 509 CircleF
1810 508 CircleF
1601 1947 CircleF
stroke
grestore
end
showpage
}}%
\put(1442,1947){\makebox(0,0)[r]{$\mu_a L$}}%
\put(1257,1130){\makebox(0,0)[l]{(b)}}%
\put(1395,107){\makebox(0,0)[l]{$y/L$}}%
\put(1860,2060){\makebox(0,0)[l]{ 0.6}}%
\put(1860,1130){\makebox(0,0)[l]{ 0.4}}%
\put(1860,200){\makebox(0,0)[l]{ 0.2}}%
\put(1810,100){\makebox(0,0){3}}%
\put(1257,100){\makebox(0,0){2}}%
\put(703,100){\makebox(0,0){1}}%
\put(150,100){\makebox(0,0){0}}%
\end{picture}%
\endgroup
\endinput


==> Fig8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: Fig8a.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Fri Jul 23 13:32:41 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2160,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
1597 0 R
-63 0 V
350 975 M
63 0 V
1597 0 R
-63 0 V
350 1750 M
63 0 V
1597 0 R
-63 0 V
350 200 M
0 63 V
0 1797 R
0 -63 V
903 200 M
0 63 V
0 1797 R
0 -63 V
1457 200 M
0 63 V
0 1797 R
0 -63 V
2010 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
350 200 M
1660 0 V
0 1860 V
-1660 0 V
350 200 L
1.000 UL
LT1
350 324 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 1 V
17 1 V
17 2 V
17 5 V
16 9 V
17 16 V
17 27 V
17 42 V
16 59 V
17 80 V
17 96 V
17 109 V
16 108 V
17 95 V
17 66 V
17 28 V
17 -17 V
16 -57 V
17 -89 V
17 -107 V
17 -109 V
16 -101 V
17 -84 V
17 -64 V
17 -46 V
16 -30 V
17 -19 V
17 -10 V
17 -6 V
16 -3 V
17 -1 V
17 -1 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
1.000 UL
LT1
350 1068 M
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 1 V
17 1 V
16 3 V
17 6 V
17 10 V
17 19 V
16 30 V
17 46 V
17 64 V
17 84 V
16 101 V
17 109 V
17 107 V
17 89 V
16 57 V
17 17 V
17 -28 V
17 -66 V
17 -95 V
16 -108 V
17 -109 V
17 -96 V
17 -80 V
16 -59 V
17 -42 V
17 -27 V
17 -16 V
16 -9 V
17 -5 V
17 -2 V
17 -1 V
17 -1 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 1 V
17 1 V
17 2 V
17 5 V
16 9 V
17 16 V
17 27 V
17 42 V
16 59 V
17 80 V
17 96 V
17 109 V
16 108 V
17 95 V
17 66 V
17 28 V
17 -17 V
16 -57 V
17 -89 V
17 -107 V
17 -109 V
16 -101 V
17 -84 V
17 -64 V
17 -46 V
16 -30 V
17 -19 V
17 -10 V
17 -6 V
16 -3 V
17 -1 V
17 -1 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
17 0 V
16 0 V
17 0 V
17 0 V
0.300 UP
1.000 UL
LT0
350 307 Pls
359 307 Pls
368 307 Pls
378 307 Pls
387 307 Pls
396 307 Pls
405 307 Pls
415 307 Pls
424 307 Pls
433 307 Pls
442 306 Pls
451 306 Pls
461 306 Pls
470 306 Pls
479 306 Pls
488 306 Pls
498 306 Pls
507 306 Pls
516 306 Pls
525 305 Pls
534 305 Pls
544 305 Pls
553 305 Pls
562 305 Pls
571 305 Pls
581 305 Pls
590 305 Pls
599 305 Pls
608 305 Pls
617 306 Pls
627 306 Pls
636 306 Pls
645 306 Pls
654 306 Pls
664 306 Pls
673 306 Pls
682 307 Pls
691 307 Pls
700 307 Pls
710 307 Pls
719 307 Pls
728 307 Pls
737 307 Pls
747 307 Pls
756 307 Pls
765 307 Pls
774 306 Pls
783 306 Pls
793 305 Pls
802 305 Pls
811 304 Pls
820 304 Pls
830 303 Pls
839 303 Pls
848 302 Pls
857 302 Pls
866 302 Pls
876 301 Pls
885 301 Pls
894 301 Pls
903 301 Pls
913 301 Pls
922 301 Pls
931 301 Pls
940 301 Pls
949 302 Pls
959 302 Pls
968 302 Pls
977 303 Pls
986 303 Pls
996 304 Pls
1005 304 Pls
1014 305 Pls
1023 305 Pls
1032 306 Pls
1042 306 Pls
1051 306 Pls
1060 306 Pls
1069 307 Pls
1079 307 Pls
1088 307 Pls
1097 307 Pls
1106 307 Pls
1115 307 Pls
1125 307 Pls
1134 306 Pls
1143 306 Pls
1152 306 Pls
1162 306 Pls
1171 306 Pls
1180 306 Pls
1189 306 Pls
1198 306 Pls
1208 306 Pls
1217 305 Pls
1226 305 Pls
1235 305 Pls
1245 305 Pls
1254 306 Pls
1263 306 Pls
1272 306 Pls
1281 307 Pls
1291 307 Pls
1300 309 Pls
1309 310 Pls
1318 313 Pls
1328 317 Pls
1337 322 Pls
1346 329 Pls
1355 339 Pls
1364 352 Pls
1374 368 Pls
1383 389 Pls
1392 415 Pls
1401 446 Pls
1411 483 Pls
1420 526 Pls
1429 574 Pls
1438 627 Pls
1447 684 Pls
1457 743 Pls
1466 801 Pls
1475 858 Pls
1484 909 Pls
1494 954 Pls
1503 990 Pls
1512 1014 Pls
1521 1026 Pls
1530 1026 Pls
1540 1012 Pls
1549 986 Pls
1558 949 Pls
1567 904 Pls
1577 851 Pls
1586 794 Pls
1595 736 Pls
1604 677 Pls
1613 621 Pls
1623 568 Pls
1632 520 Pls
1641 478 Pls
1650 441 Pls
1660 410 Pls
1669 385 Pls
1678 364 Pls
1687 348 Pls
1696 336 Pls
1706 327 Pls
1715 320 Pls
1724 315 Pls
1733 312 Pls
1743 309 Pls
1752 308 Pls
1761 307 Pls
1770 308 Pls
1779 307 Pls
1789 306 Pls
1798 305 Pls
1807 305 Pls
1816 305 Pls
1826 304 Pls
1835 304 Pls
1844 304 Pls
1853 303 Pls
1862 303 Pls
1872 303 Pls
1881 303 Pls
1890 303 Pls
1899 303 Pls
1909 303 Pls
1918 303 Pls
1927 303 Pls
1936 304 Pls
1945 304 Pls
1955 304 Pls
1964 304 Pls
1973 305 Pls
1982 305 Pls
1992 305 Pls
2001 305 Pls
2010 306 Pls
1289 1905 Pls
0.300 UP
1.000 UL
LT6
350 1068 CircleF
359 1068 CircleF
368 1068 CircleF
378 1068 CircleF
387 1068 CircleF
396 1068 CircleF
405 1068 CircleF
415 1068 CircleF
424 1068 CircleF
433 1068 CircleF
442 1068 CircleF
451 1068 CircleF
461 1068 CircleF
470 1068 CircleF
479 1068 CircleF
488 1068 CircleF
498 1068 CircleF
507 1068 CircleF
516 1068 CircleF
525 1068 CircleF
534 1068 CircleF
544 1068 CircleF
553 1068 CircleF
562 1068 CircleF
571 1069 CircleF
581 1069 CircleF
590 1069 CircleF
599 1070 CircleF
608 1071 CircleF
617 1073 CircleF
627 1076 CircleF
636 1079 CircleF
645 1085 CircleF
654 1092 CircleF
664 1101 CircleF
673 1114 CircleF
682 1131 CircleF
691 1152 CircleF
700 1178 CircleF
710 1210 CircleF
719 1248 CircleF
728 1291 CircleF
737 1341 CircleF
747 1395 CircleF
756 1453 CircleF
765 1513 CircleF
774 1573 CircleF
783 1631 CircleF
793 1684 CircleF
802 1731 CircleF
811 1768 CircleF
820 1794 CircleF
830 1807 CircleF
839 1807 CircleF
848 1794 CircleF
857 1768 CircleF
866 1731 CircleF
876 1684 CircleF
885 1631 CircleF
894 1573 CircleF
903 1513 CircleF
913 1453 CircleF
922 1395 CircleF
931 1341 CircleF
940 1291 CircleF
949 1248 CircleF
959 1210 CircleF
968 1178 CircleF
977 1152 CircleF
986 1131 CircleF
996 1114 CircleF
1005 1101 CircleF
1014 1092 CircleF
1023 1085 CircleF
1032 1079 CircleF
1042 1076 CircleF
1051 1073 CircleF
1060 1071 CircleF
1069 1070 CircleF
1079 1069 CircleF
1088 1069 CircleF
1097 1069 CircleF
1106 1068 CircleF
1115 1068 CircleF
1125 1068 CircleF
1134 1068 CircleF
1143 1068 CircleF
1152 1068 CircleF
1162 1068 CircleF
1171 1068 CircleF
1180 1068 CircleF
1189 1068 CircleF
1198 1068 CircleF
1208 1068 CircleF
1217 1068 CircleF
1226 1068 CircleF
1235 1068 CircleF
1245 1068 CircleF
1254 1068 CircleF
1263 1069 CircleF
1272 1069 CircleF
1281 1069 CircleF
1291 1070 CircleF
1300 1071 CircleF
1309 1073 CircleF
1318 1076 CircleF
1328 1079 CircleF
1337 1085 CircleF
1346 1092 CircleF
1355 1101 CircleF
1364 1114 CircleF
1374 1131 CircleF
1383 1152 CircleF
1392 1178 CircleF
1401 1210 CircleF
1411 1248 CircleF
1420 1291 CircleF
1429 1341 CircleF
1438 1395 CircleF
1447 1453 CircleF
1457 1513 CircleF
1466 1573 CircleF
1475 1631 CircleF
1484 1684 CircleF
1494 1731 CircleF
1503 1768 CircleF
1512 1794 CircleF
1521 1807 CircleF
1530 1807 CircleF
1540 1794 CircleF
1549 1768 CircleF
1558 1731 CircleF
1567 1684 CircleF
1577 1631 CircleF
1586 1573 CircleF
1595 1513 CircleF
1604 1453 CircleF
1613 1395 CircleF
1623 1341 CircleF
1632 1291 CircleF
1641 1248 CircleF
1650 1210 CircleF
1660 1178 CircleF
1669 1152 CircleF
1678 1131 CircleF
1687 1114 CircleF
1696 1101 CircleF
1706 1092 CircleF
1715 1085 CircleF
1724 1079 CircleF
1733 1076 CircleF
1743 1073 CircleF
1752 1071 CircleF
1761 1070 CircleF
1770 1069 CircleF
1779 1069 CircleF
1789 1069 CircleF
1798 1068 CircleF
1807 1068 CircleF
1816 1068 CircleF
1826 1068 CircleF
1835 1068 CircleF
1844 1068 CircleF
1853 1068 CircleF
1862 1068 CircleF
1872 1068 CircleF
1881 1068 CircleF
1890 1068 CircleF
1899 1068 CircleF
1909 1068 CircleF
1918 1068 CircleF
1927 1068 CircleF
1936 1068 CircleF
1945 1068 CircleF
1955 1068 CircleF
1964 1068 CircleF
1973 1068 CircleF
1982 1068 CircleF
1992 1068 CircleF
2001 1068 CircleF
2010 1068 CircleF
1289 1805 CircleF
stroke
grestore
end
showpage
}}%
\put(1130,1805){\makebox(0,0)[r]{$\mu_t L$}}%
\put(1130,1905){\makebox(0,0)[r]{$\mu_s L$}}%
\put(903,820){\makebox(0,0)[l]{(a)}}%
\put(1595,45){\makebox(0,0)[l]{$y/L$}}%
\put(2010,100){\makebox(0,0){3}}%
\put(1457,100){\makebox(0,0){2}}%
\put(903,100){\makebox(0,0){1}}%
\put(350,100){\makebox(0,0){0}}%
\put(300,1750){\makebox(0,0)[r]{ 7}}%
\put(300,975){\makebox(0,0)[r]{ 4.5}}%
\put(300,200){\makebox(0,0)[r]{ 2}}%
\end{picture}%
\endgroup
\endinput


==> Fig8b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: Fig8b.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Fri Jul 23 13:33:30 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 216 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2160,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 200 M
0 63 V
0 1797 R
0 -63 V
737 200 M
0 63 V
0 1797 R
0 -63 V
1323 200 M
0 63 V
0 1797 R
0 -63 V
1910 200 M
0 63 V
0 1797 R
0 -63 V
0 -1797 R
-63 0 V
63 620 R
-63 0 V
63 620 R
-63 0 V
63 620 R
-63 0 V
1.000 UL
LTb
150 200 M
1760 0 V
0 1860 V
-1760 0 V
150 200 L
1.000 UL
LT1
150 448 M
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 1 V
18 1 V
18 3 V
17 5 V
18 12 V
18 21 V
18 37 V
18 60 V
17 92 V
18 129 V
18 168 V
18 201 V
17 219 V
18 212 V
18 178 V
18 115 V
18 33 V
17 -54 V
18 -133 V
18 -190 V
18 -217 V
17 -216 V
772 931 L
790 773 L
808 654 L
18 -83 V
17 -54 V
18 -33 V
18 -18 V
18 -10 V
17 -4 V
18 -2 V
18 -1 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
0.300 UP
1.000 UL
LT6
150 483 CircleF
160 483 CircleF
170 482 CircleF
179 482 CircleF
189 482 CircleF
199 482 CircleF
209 482 CircleF
218 482 CircleF
228 483 CircleF
238 483 CircleF
248 483 CircleF
258 483 CircleF
267 484 CircleF
277 484 CircleF
287 484 CircleF
297 484 CircleF
306 485 CircleF
316 485 CircleF
326 485 CircleF
336 485 CircleF
346 485 CircleF
355 486 CircleF
365 486 CircleF
375 486 CircleF
385 487 CircleF
394 487 CircleF
404 488 CircleF
414 489 CircleF
424 492 CircleF
434 495 CircleF
443 500 CircleF
453 507 CircleF
463 517 CircleF
473 531 CircleF
482 550 CircleF
492 576 CircleF
502 609 CircleF
512 651 CircleF
522 703 CircleF
531 766 CircleF
541 841 CircleF
551 929 CircleF
561 1027 CircleF
570 1136 CircleF
580 1252 CircleF
590 1373 CircleF
600 1494 CircleF
610 1610 CircleF
619 1718 CircleF
629 1812 CircleF
639 1887 CircleF
649 1940 CircleF
658 1967 CircleF
668 1968 CircleF
678 1943 CircleF
688 1892 CircleF
698 1818 CircleF
707 1726 CircleF
717 1620 CircleF
727 1504 CircleF
737 1384 CircleF
746 1264 CircleF
756 1148 CircleF
766 1039 CircleF
776 940 CircleF
786 852 CircleF
795 776 CircleF
805 711 CircleF
815 658 CircleF
825 615 CircleF
834 581 CircleF
844 554 CircleF
854 534 CircleF
864 519 CircleF
874 507 CircleF
883 499 CircleF
893 494 CircleF
903 490 CircleF
913 487 CircleF
922 485 CircleF
932 484 CircleF
942 484 CircleF
952 483 CircleF
962 483 CircleF
971 483 CircleF
981 483 CircleF
991 484 CircleF
1001 484 CircleF
1010 484 CircleF
1020 484 CircleF
1030 484 CircleF
1040 485 CircleF
1050 485 CircleF
1059 485 CircleF
1069 485 CircleF
1079 485 CircleF
1089 485 CircleF
1098 486 CircleF
1108 486 CircleF
1118 486 CircleF
1128 486 CircleF
1138 486 CircleF
1147 485 CircleF
1157 485 CircleF
1167 485 CircleF
1177 485 CircleF
1186 485 CircleF
1196 485 CircleF
1206 485 CircleF
1216 485 CircleF
1226 485 CircleF
1235 486 CircleF
1245 486 CircleF
1255 487 CircleF
1265 488 CircleF
1274 489 CircleF
1284 491 CircleF
1294 493 CircleF
1304 495 CircleF
1314 498 CircleF
1323 501 CircleF
1333 504 CircleF
1343 507 CircleF
1353 510 CircleF
1362 513 CircleF
1372 516 CircleF
1382 519 CircleF
1392 521 CircleF
1402 523 CircleF
1411 523 CircleF
1421 524 CircleF
1431 523 CircleF
1441 522 CircleF
1450 520 CircleF
1460 517 CircleF
1470 515 CircleF
1480 512 CircleF
1490 509 CircleF
1499 506 CircleF
1509 503 CircleF
1519 500 CircleF
1529 498 CircleF
1538 496 CircleF
1548 494 CircleF
1558 493 CircleF
1568 492 CircleF
1578 491 CircleF
1587 490 CircleF
1597 489 CircleF
1607 488 CircleF
1617 488 CircleF
1626 488 CircleF
1636 487 CircleF
1646 487 CircleF
1656 483 CircleF
1666 484 CircleF
1675 485 CircleF
1685 486 CircleF
1695 487 CircleF
1705 487 CircleF
1714 488 CircleF
1724 488 CircleF
1734 489 CircleF
1744 489 CircleF
1754 489 CircleF
1763 490 CircleF
1773 490 CircleF
1783 490 CircleF
1793 490 CircleF
1802 490 CircleF
1812 490 CircleF
1822 489 CircleF
1832 489 CircleF
1842 488 CircleF
1851 488 CircleF
1861 487 CircleF
1871 487 CircleF
1881 486 CircleF
1890 486 CircleF
1900 485 CircleF
1910 484 CircleF
1701 1947 CircleF
stroke
grestore
end
showpage
}}%
\put(1542,1947){\makebox(0,0)[r]{$\mu_a L$}}%
\put(1323,820){\makebox(0,0)[l]{(b)}}%
\put(1470,76){\makebox(0,0)[l]{$y/L$}}%
\put(1960,2060){\makebox(0,0)[l]{ 5}}%
\put(1960,1440){\makebox(0,0)[l]{ 4}}%
\put(1960,820){\makebox(0,0)[l]{ 3}}%
\put(1960,200){\makebox(0,0)[l]{ 2}}%
\put(1910,100){\makebox(0,0){3}}%
\put(1323,100){\makebox(0,0){2}}%
\put(737,100){\makebox(0,0){1}}%
\put(150,100){\makebox(0,0){0}}%
\end{picture}%
\endgroup
\endinput

